COol Companions ON Ultrawide orbiTS (COCONUTS). I. A High-Gravity T4 Benchmark around an Old White Dwarf and A Re-Examination of the Surface-Gravity Dependence of the L/T Transition

We present the first discovery from the COol Companions ON Ultrawide orbiTS (COCONUTS) program, a large-scale survey for wide-orbit planetary and substellar companions. We have discovered a co-moving system COCONUTS-1, composed of a hydrogen-dominated white dwarf (PSO J058.9855+45.4184; $d=31.5$ pc) and a T4 companion (PSO J058.9869+45.4296) at a $40.6''$ (1280 au) projected separation. We derive physical properties for COCONUTS-1B from (1) its near-infrared spectrum using cloudless Sonora atmospheric models, and (2) its luminosity and the white dwarf's age ($7.3_{-1.6}^{+2.8}$ Gyr) using Sonora evolutionary models. The two methods give consistent temperatures and radii, but atmospheric models infer a lower surface gravity and therefore an unphysically young age. Assuming evolutionary model parameters ($T_{\rm eff}=1255^{+6}_{-8}$ K, $\log{g}=5.44^{+0.02}_{-0.03}$ dex, $R=0.789^{+0.011}_{-0.005}$ R$_{\rm Jup}$), we find cloudless model atmospheres have brighter Y- and J-band fluxes than the data, suggesting condensate clouds have not fully dispersed around 1300 K. The W2 flux (4.6 $\mu$m) of COCONUTS-1B is fainter than models, suggesting non-equilibrium mixing of CO. To investigate the gravity dependence of the L/T transition, we compile all 60 known L6-T6 benchmarks and derive a homogeneous set of temperatures, surface gravities, and masses. As is well-known, young, low-gravity late-L dwarfs have significantly fainter, redder near-infrared photometry and $\approx200-300$ K cooler temperatures than old, high-gravity objects. Our sample now reveals such gravity dependence becomes weaker for T dwarfs, with young objects having comparable near-infrared photometry and $\approx100$ K cooler temperatures compared to old objects. Finally, we find that young objects have a larger amplitude J-band brightening than old objects, and also brighten at H band as they cross the L/T transition.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccc}
\tablewidth{0pc}
\tablecaption{Properties of COCONUTS-1 \label{tab:info}}
\tablehead{
\multicolumn{1}{l}{Properties}    &&&&\colhead{COCONUTS-1A}  &&&&    &\colhead{COCONUTS-1B}  }
\startdata
Spectral Type &&&& DA &&&& & T4$\pm0.5$    \\
Age (Gyr) &&&& $7.3^{+2.8}_{-1.6}$ &&&& & --  \\
\hline
\multicolumn{10}{c}{{\it Gaia}~DR2 Astrometry} \\
\hline
Designation &&&& Gaia DR2 244214799689691904 &&&& & --    \\
Coordinates ($\alpha$, $\delta$; hms, dms) &&&& 03:55:56.53, +45:25:06.2 &&&& & --    \\
visibility\_periods\_used   &&&& $14$ &&&& & --       \\
astrometric excess noise (mas)   &&&& $0.12\ (0.35\sigma)$ &&&& & --       \\
Renormalised Unit Weight Error   &&&& $1.05$ &&&& & --       \\
Proper Motions ($\mu_{\alpha}\cos\delta$, $\mu_{\delta}$; mas/yr) &&&& $19.1 \pm 0.2$, $-263.2 \pm 0.1$ &&&& &  --    \\
Parallax (mas)   &&&& $31.71 \pm 0.09$ &&&& & --       \\
Distance (pc)   &&&& $31.51 \pm 0.09$ &&&& & $31 \pm 3$\tablenotemark{a}       \\
Tangential Velocity (km/s)   &&&& $39.45 \pm 0.11$ &&&& & --       \\
\hline
\multicolumn{10}{c}{PS1 Astrometry} \\
\hline
Designation &&&& PSO J$058.9855+45.4184$ &&&& & PSO J$058.9869+45.4296$    \\
Coordinates ($\alpha$, $\delta$; hms, dms) &&&& 03:55:56.53, +45:25:06.4 &&&& & 03:55:56.87, +45:25:46.8    \\
Proper Motions ($\mu_{\alpha}\cos\delta$, $\mu_{\delta}$; mas/yr) &&&& $21.9 \pm 2.5$, $-265.2 \pm 1.2$ &&&& & $28.2 \pm 31.5$, $-266.2 \pm 31.4$    \\
Tangential Velocity (km/s)\tablenotemark{b}   &&&& $39.78 \pm 0.22$ &&&& & $40.01 \pm 4.70$       \\
Position Angle (East of North; deg) &&&& -- &&&& & $5.13 \pm 0.04$    \\
Angular Separation (arcsec) &&&& \multicolumn{6}{c}{$40.61 \pm 0.04$}    \\
Physical Separation (au) &&&& \multicolumn{6}{c}{$1280 \pm 4$}    \\
\hline
\multicolumn{10}{c}{Photometry} \\
\hline
$G$ (mag) &&&& $17.1756 \pm 0.0011 $ &&&& & --    \\
Absolute $G$ (mag) &&&& $14.681 \pm 0.007 $ &&&& & --    \\
$G_{\rm BP}$ (mag)  &&&& $17.650 \pm 0.009 $ &&&& & --    \\
$G_{\rm RP}$ (mag)  &&&& $16.565 \pm 0.005 $ &&&& & --    \\
$G_{\rm BP} - G_{\rm RP}$ (mag) &&&& $1.085 \pm 0.010 $ &&&& & --    \\
$g_{\rm P1}$ (AB mag)  &&&& $17.705 \pm 0.006 $ &&&& & --    \\
$r_{\rm P1}$ (AB mag)  &&&& $17.133 \pm 0.003 $ &&&& & --    \\
$i_{\rm P1}$ (AB mag)  &&&& $16.904 \pm 0.005 $ &&&& & --    \\
$z_{\rm P1}$ (AB mag)  &&&& $16.826 \pm 0.004 $ &&&& & $21.196 \pm 0.090$    \\
$y_{\rm P1}$ (AB mag)  &&&& $16.778 \pm 0.010 $ &&&& & $19.471 \pm 0.043$    \\
$J_{\rm MKO}$ (mag)  &&&& $15.924 \pm 0.010 $ &&&& & $16.733 \pm 0.018$   \\
$H_{\rm MKO}$ (mag)  &&&& $15.645 \pm 0.013 $\tablenotemark{c} &&&& & $16.618 \pm 0.020$\tablenotemark{c}   \\
$K_{\rm MKO}$ (mag)  &&&& $15.520 \pm 0.015 $\tablenotemark{c} &&&& & $16.578 \pm 0.022$\tablenotemark{c}   \\
$J_{\rm 2MASS}$ (mag)  &&&& $16.053 \pm 0.102 $ &&&& & --   \\
$H_{\rm 2MASS}$ (mag)  &&&& $15.730 \pm 0.164 $ &&&& & --   \\
$K_{\rm 2MASS}$ (mag)  &&&& $>15.625$\tablenotemark{d} &&&& & --   \\
W1 (mag)  &&&& -- &&&& & $16.466 \pm 0.074$   \\
W2 (mag)  &&&& -- &&&& & $15.427 \pm 0.105$   \\
W3 (mag)  &&&& -- &&&& & $>12.183$\tablenotemark{c}   \\
W4 (mag)  &&&& -- &&&& & $>8.719$\tablenotemark{c}   \\
\hline
\enddata
\tablenotetext{a}{The spectrophotometric distance of the companion.}
\tablenotetext{b}{The PS1 tangential velocities are computed using the white dwarf's {\it Gaia}~DR2 distance and uncertainties.}
\tablenotetext{c}{The $H_{\rm MKO}$ and $K_{\rm MKO}$ photometry of COCONUTS-1AB are synthesized using $J_{\rm MKO}$ from their near-infrared spectra. We do not use these photometry to (1) conduct the SED analysis of COCONUTS-1A (Section~\ref{sec:WD_analysis}), and (2) flux-calibrate the near-infrared spectrum of COCONUTS-1B for the atmospheric model analysis (Section~\ref{subsec:atm}). }
\tablenotetext{d}{The $K_{\rm 2MASS}$ magnitude of COCONUTS-1A and the W3 and W4 magnitudes of COCONUTS-1B are $95\%$ upper limits.}
\end{deluxetable*}
\clearpage

\clearpage
\begin{deluxetable*}{lcccccc}
\tablewidth{0pc}
\tablecaption{Model-Derived Physical Properties of COCONUTS-1B \label{tab:atmevo}}
\tablehead{
\multicolumn{1}{l}{Properties}    &\colhead{Atmospheric Models\tablenotemark{a}}  &&&&    &\colhead{Evolutionary Models}  }
\startdata
Bolometric Luminosity ($\log\ (L_{\rm bol}/L_{\odot})$) & -- &&&& & $-4.832 \pm 0.007$    \\
Effective Temperature ($T_{\rm eff}$; K) & $1304^{+3}_{-6}\ (\pm 50)$ &&&& & $1255^{+6}_{-8}$    \\
Logarithmic Surface Gravity ($\log\ g$; cgs) & $4.86^{+0.03}_{-0.04}\ (\pm 0.13)$ &&&& & $5.44^{+0.02}_{-0.03}$    \\
Metallicity ($Z$) & $0.002^{+0.004}_{-0.002}\ (\pm 0.250)$ &&&& & $0$     \\
Radial Velocity ($v_{r}$; km/s) & $498^{+40}_{-40}\ (\pm 200)$ &&&& & --    \\
Projected Rotational Velocity ($v\ \sin i$; km/s) & $76^{+50}_{-52}$ &&&& & --   \\
Logarithmic Solid Angle ($\log\ \Omega$) & $-20.542^{+0.010}_{-0.006}\ (\pm 0.067)$ &&&& & $-20.474^{+0.013}_{-0.006}$    \\
Radius ($R$; $R_{\rm Jup}$) & $0.730^{+0.009}_{-0.006}\ (\pm 0.056)$ &&&& & $0.789^{+0.011}_{-0.005}$    \\
Mass ($M$; $M_{\rm Jup}$) & $15.4^{+0.9}_{-0.8}\ (\pm 5.2)$ &&&& & $69.3^{+1.6}_{-3.4}$    \\
\hline
\enddata
\tablenotetext{a}{Values inside parentheses are the final adopted uncertainties as discussed in Section~\ref{subsubsec:atm_res}.}
\end{deluxetable*}
\clearpage

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lcccccccccr} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{L/T Transition Benchmarks: Spectral Type, Photometry, Parallax, and Age \label{tab:benchmarks_sptphotparage}} 
\tablehead{ \multicolumn{1}{l}{Object}  &  \multicolumn{1}{c}{Type\tablenotemark{a}}  &  \multicolumn{1}{c}{SpT\tablenotemark{b}}  &  \multicolumn{1}{c}{$J_{\rm MKO}$}  &  \multicolumn{1}{c}{$H_{\rm MKO}$}  &  \multicolumn{1}{c}{$K_{\rm MKO}$}  &  \multicolumn{1}{c}{Parallax}  &  \multicolumn{1}{c}{Age}  &  \multicolumn{1}{c}{Primary SpT}  &  \multicolumn{1}{c}{Separation\tablenotemark{c}}  &  \multicolumn{1}{r}{Reference\tablenotemark{d}}   \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mas)}  &  \multicolumn{1}{c}{(Gyr)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{($''$)}  &  \multicolumn{1}{r}{Disc.;\ SpT;\ Phot.;\ $\pi$;\ Age;\ P.SpT}   } 
\startdata 
\multicolumn{11}{c}{Young Benchmarks ($\leqslant 0.3$~Gyr)} \\ 
\cline{1-11} 
HIP~65426~b  &  A\tablenotemark{e}+C  &  L$6\pm1$  &  $19.39 \pm 0.40$\tablenotemark{f}  &  --  &  --  &  $9.16 \pm 0.06$  &  $0.014\pm0.004$  &  A2~V  &  $0.83$  &  109;\ \ 109;\ \ 1,109;\ \ 105,118;\ \ 109;\ \ 4   \\ 
LP~$261-75$B  &  C  &  L$6\pm0.5$  &  $17.10 \pm 0.21$  &  $15.94 \pm 0.14$  &  $15.08 \pm 0.13$  &  $29.45 \pm 0.14$  &  $0.1-0.2$  &  M4.5~V  &  $13.6$  &  11,37;\ \ 11;\ \ 75;\ \ 105,118;\ \ 37;\ \ 37   \\ 
2MASS~J$2244316+204343$  &  A\tablenotemark{e}  &  L$6.5\pm0.5$  &  $16.33 \pm 0.03$  &  $15.06 \pm 0.03$  &  $13.90 \pm 0.03$  &  $58.70 \pm 1.00$  &  $0.149^{+0.051}_{-0.019}$  &  --  &  --  &  17,104;\ \ 49;\ \ 106;\ \ 106;\ \ 92;\ \ ...   \\ 
Calar~21  &  A  &  L$6.5\pm0.5$  &  $20.23 \pm 0.08$  &  $18.74 \pm 0.03$  &  $17.58 \pm 0.07$  &  $7.34 \pm 0.06$  &  $0.112 \pm 0.005$  &  --  &  --  &  90;\ \ 121;\ \ 45,90;\ \ 86;\ \ 97;\ \ ...   \\ 
Calar~22  &  A  &  L$6.5\pm0.5$  &  $20.29 \pm 0.07$  &  $18.92 \pm 0.02$  &  $17.80 \pm 0.09$  &  $7.34 \pm 0.06$  &  $0.112 \pm 0.005$  &  --  &  --  &  90;\ \ 121;\ \ 45,90;\ \ 86;\ \ 97;\ \ ...   \\ 
PSO~J$318.5338-22.8603$  &  A\tablenotemark{e}  &  L$7\pm1$  &  $17.15 \pm 0.04$  &  $15.68 \pm 0.02$  &  $14.41 \pm 0.02$  &  $45.14 \pm 1.73$  &  $0.024 \pm 0.003$  &  --  &  --  &  82;\ \ 82;\ \ 82;\ \ 106;\ \ 92;\ \ ...   \\ 
WISE~J$004701.06+680352.1$  &  A\tablenotemark{e}  &  L$7\pm1$ pec  &  $15.49 \pm 0.07$  &  $14.04 \pm 0.04$  &  $13.01 \pm 0.03$  &  $82.30 \pm 1.80$  &  $0.149^{+0.051}_{-0.019}$  &  --  &  --  &  76,98;\ \ 98;\ \ 106;\ \ 106;\ \ 92;\ \ ...   \\ 
HD~$203030$B  &  C  &  L$7.5\pm0.5$  &  $18.77 \pm 0.08$  &  $17.57 \pm 0.08$  &  $16.16 \pm 0.10$  &  $25.45 \pm 0.06$  &  $0.03-0.15$  &  G8~V  &  $11.92$  &  35;\ \ 35;\ \ 75,114;\ \ 105,118;\ \ 114;\ \ 5   \\ 
VHS~J$125601.92-125723.9$~b  &  C  &  L$8\pm2$  &  $17.14 \pm 0.02$  &  $15.78 \pm 0.02$  &  $14.67 \pm 0.01$\tablenotemark{f}  &  $58.50 \pm 8.60$  &  $0.15-0.3$  &  M7.5~V  &  $8.06$  &  99;\ \ 99;\ \ 99;\ \ 107;\ \ 99;\ \ 99   \\ 
2MASS~J$22362452+4751425$~b  &  A\tablenotemark{e}+C  &  L5$-$T0  &  $19.97 \pm 0.11$  &  $18.54 \pm 0.18$  &  $17.28 \pm 0.04$  &  $14.34 \pm 0.03$  &  $0.149^{+0.051}_{-0.019}$  &  K7~V\tablenotemark{g}  &  $3.7$  &  108;\ \ 1,108;\ \ 108;\ \ 105,118;\ \ 92;\ \ 108   \\ 
HR~$8799$~b  &  A\tablenotemark{e}+C  &  L5$-$T2  &  $19.46 \pm 0.18$  &  $18.09 \pm 0.12$  &  $16.99 \pm 0.06$  &  $25.38 \pm 0.70$\tablenotemark{h}  &  $0.06^{+0.10}_{-0.03}$  &  F0~V  &  $1.73$  &  51;\ \ 56;\ \ 106;\ \ 47,71;\ \ 51;\ \ 21   \\ 
HR~$8799$~c  &  A\tablenotemark{e}+C  &  L2$-$T0  &  $17.63 \pm 0.21$  &  $17.18 \pm 0.15$  &  $16.14 \pm 0.07$  &  $25.38 \pm 0.70$\tablenotemark{h}  &  $0.06^{+0.10}_{-0.03}$  &  F0~V  &  $0.95$  &  51;\ \ 1,119;\ \ 106;\ \ 47,71;\ \ 51;\ \ 21   \\ 
HR~$8799$~d  &  A\tablenotemark{e}+C  &  L2$-$T0  &  $18.24 \pm 0.43$  &  $16.67 \pm 0.19$  &  $16.05 \pm 0.12$  &  $25.38 \pm 0.70$\tablenotemark{h}  &  $0.06^{+0.10}_{-0.03}$  &  F0~V  &  $0.63$  &  51;\ \ 1,119;\ \ 106;\ \ 47,71;\ \ 51;\ \ 21   \\ 
HR~$8799$~e  &  A\tablenotemark{e}+C  &  L2$-$T0  &  --  &  $16.28 \pm 0.27$  &  $15.87 \pm 0.22$  &  $25.38 \pm 0.70$\tablenotemark{h}  &  $0.06^{+0.10}_{-0.03}$  &  F0~V  &  $0.37$  &  61;\ \ 1,119;\ \ 106;\ \ 47,71;\ \ 61;\ \ 21   \\ 
2MASS~J$13243553+6358281$  &  A\tablenotemark{e}  &  T$2.5\pm1$ pec  &  $15.44 \pm 0.07$  &  $14.68 \pm 0.06$  &  $14.08 \pm 0.06$  &  $78.70 \pm 9.00$  &  $0.149^{+0.051}_{-0.019}$  &  --  &  --  &  44,117;\ \ 58;\ \ 124;\ \ 117;\ \ 92;\ \ ...   \\ 
HN~Peg~B  &  C  &  T$2.5\pm0.5$  &  $15.86 \pm 0.03$  &  $15.40 \pm 0.03$  &  $15.12 \pm 0.03$  &  $55.91 \pm 0.45$\tablenotemark{h}  &  $0.3 \pm 0.2$  &  G0~V  &  $43.2$  &  43;\ \ 43;\ \ 43;\ \ 47,71;\ \ 43;\ \ 13   \\ 
SIMP~J$013656.5+093347.3$  &  A\tablenotemark{e}  &  T$2.5\pm0.5$  &  $13.27 \pm 0.02$  &  $12.81 \pm 0.00$  &  $12.59 \pm 0.00$  &  $163.68 \pm 0.72$  &  $0.20 \pm 0.05$  &  --  &  --  &  30,113;\ \ 30;\ \ 78,124;\ \ 105,118;\ \ 41;\ \ ...   \\ 
GU~Psc~b  &  A\tablenotemark{e}+C  &  T$3.5 \pm 1$  &  $18.12 \pm 0.03$  &  $17.70 \pm 0.03$  &  $17.40 \pm 0.03$  &  $21.00 \pm 0.07$  &  $0.149^{+0.051}_{-0.019}$  &  M3~V  &  $41.97$  &  87;\ \ 87;\ \ 87;\ \ 105,118;\ \ 92;\ \ 38   \\ 
SDSS~J$111010.01+011613.1$  &  A\tablenotemark{e}  &  T$5.5 \pm 0.5$  &  $16.16 \pm 0.01$  &  $16.20 \pm 0.02$  &  $16.05 \pm 0.03$  &  $52.10 \pm 1.20$  &  $0.149^{+0.051}_{-0.019}$  &  --  &  --  &  18,100;\ \ 31;\ \ 78;\ \ 73;\ \ 92;\ \ ...   \\ 
51~Eri~b  &  A\tablenotemark{e}+C  &  T$6.5 \pm 1.5$  &  $19.04 \pm 0.40$  &  $18.99 \pm 0.21$  &  $18.67 \pm 0.19$  &  $33.98 \pm 0.34$\tablenotemark{h}  &  $0.024 \pm 0.003$  &  F0~IV\tablenotemark{i}  &  $0.449$  &  101;\ \ 115;\ \ 115;\ \ 47,71;\ \ 92;\ \ 7   \\ 
\cline{1-11} 
\multicolumn{11}{c}{Old Benchmarks ($> 0.3$~Gyr)} \\ 
\cline{1-11} 
2MASS~J$01303563-4445411$B  &  C  &  L$6\pm1$  &  $17.16 \pm 0.06$  &  $16.19 \pm 0.10$\tablenotemark{f}  &  $15.32 \pm 0.05$\tablenotemark{f}  &  $29.06 \pm 0.30$  &  $0.25-10$  &  M9~V  &  $3.3$  &  52,66;\ \ 66;\ \ 1,66;\ \ 105,118;\ \ 66;\ \ 66   \\ 
HIP~$9269$B  &  C  &  L$6\pm1$  &  $16.13 \pm 0.02$  &  $15.08 \pm 0.01$  &  $14.30 \pm 0.02$  &  $40.38 \pm 0.04$  &  $2.2-10$  &  G5~V  &  $52.1$  &  84;\ \ 84;\ \ 84;\ \ 105,118;\ \ 29;\ \ 21   \\ 
SDSS~J$042348.57-041403.5$A  &  B  &  L$6.5\pm1.5$  &  $14.86 \pm 0.04$  &  $13.96 \pm 0.03$  &  $13.28 \pm 0.04$  &  $71.10 \pm 0.80$  &  $0.81^{+0.07}_{-0.09}$  &  --  &  $0.16$  &  27;\ \ 73;\ \ 73;\ \ 110;\ \ 110;\ \ ...   \\ 
SDSS~J$105213.51+442255.7$A  &  B  &  L$6.5\pm1.5$  &  $16.89 \pm 0.06$  &  $15.81 \pm 0.05$  &  $14.99 \pm 0.04$  &  $38.40 \pm 0.70$  &  $1.04^{+0.14}_{-0.15}$  &  --  &  $0.04$  &  32,96;\ \ 96;\ \ 96;\ \ 96;\ \ 110;\ \ ...   \\ 
2MASS~J$1728114+394859$B  &  B  &  L$7\pm1$  &  $16.76 \pm 0.08$  &  $15.79 \pm 0.07$  &  $14.97 \pm 0.05$  &  $38.70 \pm 0.70$  &  $3.4^{+2.8}_{-2.1}$  &  --  &  $0.13$  &  11,20;\ \ 73;\ \ 73;\ \ 73;\ \ 110;\ \ ...   \\ 
LTT~$7251$B  &  C  &  L$7\pm2$  &  $16.93 \pm 0.09$  &  $16.36 \pm 0.11$  &  --  &  $26.50 \pm 0.07$  &  $1-10$  &  G8~V  &  $14.7$  &  120;\ \ 120;\ \ 120;\ \ 105,118;\ \ 65;\ \ 6   \\ 
Gl~$337$D  &  B+C  &  L$7.5\pm2$  &  $16.25 \pm 0.08$  &  $15.53 \pm 0.08$  &  $14.93 \pm 0.07$  &  $49.10 \pm 0.50$  &  $0.6-3.4$  &  G8~V + K1~V  &  $43$  &  15,28;\ \ 73;\ \ 73;\ \ 73;\ \ 15;\ \ 8,10,12   \\ 
Luhman~16A  &  B  &  L$7.5\pm1$  &  $11.53 \pm 0.04$  &  $10.37 \pm 0.04$  &  $9.44 \pm 0.07$  &  $500.51 \pm 0.11$  &  $0.6-0.8$  &  --  &  $1.5$  &  81;\ \ 79;\ \ 79;\ \ 102;\ \ 112;\ \ ...   \\ 
Gl~$584$C  &  C  &  L$8\pm0.5$  &  $16.05 \pm 0.01$  &  $15.08 \pm 0.01$  &  $14.38 \pm 0.01$  &  $55.98 \pm 0.78$  &  $1.0-2.5$  &  G1~V + G3~V  &  $194$  &  11,14;\ \ 11;\ \ 78;\ \ 47;\ \ 14;\ \ 2,3   \\ 
PHL~$5038$B  &  C  &  L$8\pm1$  &  --  &  $17.90 \pm 0.08$\tablenotemark{f}  &  $17.16 \pm 0.08$\tablenotemark{f}  &  $13.71 \pm 0.23$  &  $1.9-2.7$  &  DA  &  $0.94$  &  54;\ \ 54;\ \ 1,54;\ \ 105,118;\ \ 54;\ \ 33   \\ 
2MASS~J$2132114+134158$B  &  B  &  L$8.5\pm1.5$  &  $16.97 \pm 0.07$  &  $15.96 \pm 0.07$  &  $15.09 \pm 0.07$  &  $36.00 \pm 0.70$  &  $1.44^{+0.26}_{-0.37}$  &  --  &  $0.066$  &  42,46;\ \ 73;\ \ 73;\ \ 73;\ \ 110;\ \ ...   \\ 
Gl~$337$C  &  B+C  &  L$8.5\pm1$  &  $16.07 \pm 0.08$  &  $15.33 \pm 0.08$  &  $14.67 \pm 0.06$  &  $49.10 \pm 0.50$  &  $0.6-3.4$  &  G8~V + K1~V  &  $43$  &  15,28;\ \ 73;\ \ 73;\ \ 73;\ \ 15;\ \ 8,10,12   \\ 
2MASS~J$14044948-3159330$A  &  B  &  L$9\pm1$  &  $16.47 \pm 0.08$  &  $15.54 \pm 0.07$  &  $14.83 \pm 0.10$  &  $42.10 \pm 1.10$  &  $3.0^{+0.8}_{-1.3}$  &  --  &  $0.13$  &  44,50;\ \ 110;\ \ 73;\ \ 73;\ \ 110;\ \ ...   \\ 
HD~$46588$B  &  C  &  L$9\pm1$  &  $16.11 \pm 0.09$\tablenotemark{f}  &  $15.14 \pm 0.09$\tablenotemark{f}  &  $14.62 \pm 0.10$\tablenotemark{f}  &  $54.93 \pm 0.11$  &  $3.04^{+1.26}_{-1.65}$  &  F7~V  &  $79.2$  &  68;\ \ 68;\ \ 1,39;\ \ 105,118;\ \ 65;\ \ 53   \\ 
Luhman~16B  &  B  &  T$0.5\pm1$  &  $11.22 \pm 0.04$  &  $10.39 \pm 0.04$  &  $9.73 \pm 0.09$  &  $500.51 \pm 0.11$  &  $0.6-0.8$  &  --  &  $1.5$  &  81;\ \ 79;\ \ 79;\ \ 102;\ \ 112;\ \ ...   \\ 
$\epsilon$~Indi~Ba  &  B+C  &  T$1\pm0.5$  &  $12.20 \pm 0.03$  &  $11.60 \pm 0.02$  &  $11.42 \pm 0.02$  &  $274.80 \pm 0.25$  &  $3.7-4.3$  &  K5~V  &  $402.3$  &  22,26;\ \ 26;\ \ 59;\ \ 105,118;\ \ 59;\ \ 40   \\ 
SDSS~J$105213.51+442255.7$B  &  B  &  T$1.5\pm 1$  &  $16.44 \pm 0.05$  &  $15.87 \pm 0.05$  &  $15.50 \pm 0.04$  &  $38.40 \pm 0.70$  &  $1.04^{+0.14}_{-0.15}$  &  --  &  $0.04$  &  32,96;\ \ 96;\ \ 96;\ \ 96;\ \ 110;\ \ ...   \\ 
SDSS~J$042348.57-041403.5$B  &  B  &  T$2\pm0.5$  &  $15.28 \pm 0.05$  &  $14.68 \pm 0.04$  &  $14.46 \pm 0.07$  &  $71.10 \pm 0.80$  &  $0.81^{+0.07}_{-0.09}$  &  --  &  $0.16$  &  27;\ \ 73;\ \ 73;\ \ 110;\ \ 110;\ \ ...   \\ 
CFHT-Hy-20  &  A\tablenotemark{e}  &  T$2.5\pm1$  &  $17.02 \pm 0.05$  &  $16.51 \pm 0.05$  &  $16.08 \pm 0.05$  &  $30.80 \pm 1.50$  &  $0.75 \pm 0.1$  &  --  &  --  &  48;\ \ 106;\ \ 106;\ \ 106;\ \ 94;\ \ ...   \\ 
2MASS~J$02132062+3648506$C  &  C  &  T$3\pm0.5$  &  $15.16 \pm 0.01$  &  $14.89 \pm 0.02$  &  $14.93 \pm 0.02$  &  $70.02 \pm 0.20$  &  $1-10$  &  M4.5~V + M6.5~V  &  $16.4$  &  111;\ \ 111;\ \ 111;\ \ 105,118;\ \ 111;\ \ 38,77   \\ 
DENIS~J$225210.73-173013.4$B  &  B  &  T$3.5\pm0.5$  &  $15.36 \pm 0.06$  &  $14.90 \pm 0.07$  &  $14.82 \pm 0.07$  &  $63.20 \pm 1.60$  &  $1.11^{+0.19}_{-0.22}$  &  --  &  $0.13$  &  24,36;\ \ 110;\ \ 73;\ \ 73;\ \ 110;\ \ ...   \\ 
COCONUTS-1B  &  C  &  T$4\pm0.5$  &  $16.73 \pm 0.02$  &  $16.62 \pm 0.02$  &  $16.58 \pm 0.02$  &  $31.71 \pm 0.09$  &  $7.3^{+2.8}_{-1.6}$  &  DA  &  $40.61$  &  1;\ \ 1;\ \ 1,116;\ \ 105,118;\ \ 1;\ \ 1   \\ 
2MASS~J$15344984-2952274$A  &  B  &  T$4.5\pm0.5$  &  $15.27 \pm 0.03$  &  $15.36 \pm 0.03$  &  $15.53 \pm 0.03$  &  $62.40 \pm 1.30$  &  $3.0^{+0.4}_{-0.5}$  &  --  &  $0.065$  &  16,19;\ \ 73;\ \ 73;\ \ 73;\ \ 110;\ \ ...   \\ 
HIP~$38939$B  &  C  &  T$4.5\pm0.5$  &  $15.90 \pm 0.08$  &  $16.03 \pm 0.08$  &  $16.22 \pm 0.08$  &  $54.10 \pm 0.04$  &  $0.9^{+1.9}_{-0.6}$  &  K4~V  &  $88$  &  72;\ \ 72;\ \ 72;\ \ 105,118;\ \ 72;\ \ 34   \\ 
2MASS~J$14044948-3159330$B  &  B  &  T$5\pm0.5$  &  $15.93 \pm 0.07$  &  $16.05 \pm 0.07$  &  $16.16 \pm 0.10$  &  $42.10 \pm 1.10$  &  $3.0^{+0.8}_{-1.3}$  &  --  &  $0.13$  &  44,50;\ \ 110;\ \ 73;\ \ 73;\ \ 110;\ \ ...   \\ 
2MASS~J$15344984-2952274$B  &  B  &  T$5\pm0.5$  &  $15.44 \pm 0.03$  &  $15.64 \pm 0.03$  &  $15.82 \pm 0.03$  &  $62.40 \pm 1.30$  &  $3.0^{+0.4}_{-0.5}$  &  --  &  $0.065$  &  16,19;\ \ 73;\ \ 73;\ \ 73;\ \ 110;\ \ ...   \\ 
ULAS~J$133943.79+010436.4$  &  C  &  T$5\pm0.5$  &  $18.10 \pm 0.02$  &  $18.20 \pm 0.04$  &  $18.39 \pm 0.05$  &  $16.45 \pm 0.06$  &  $3.23^{+1.24}_{-1.59}$  &  F7~V  &  $148$  &  80;\ \ 80;\ \ 80,103;\ \ 105,118;\ \ 65;\ \ 9   \\ 
HD~$19467$B  &  C  &  T$5.5\pm1$  &  $17.36 \pm 0.11$\tablenotemark{f}  &  $17.96 \pm 0.11$\tablenotemark{f}  &  $18.09 \pm 0.09$\tablenotemark{f}  &  $31.23 \pm 0.04$  &  $4.6-10$  &  G3~V  &  $1.65$  &  83;\ \ 95;\ \ 1,83;\ \ 105,118;\ \ 95;\ \ 6   \\ 
LHS~$2803$B  &  C  &  T$5.5\pm0.5$  &  $16.39 \pm 0.02$  &  $16.57 \pm 0.04$  &  $16.90 \pm 0.08$  &  $55.00 \pm 0.08$  &  $3.5-10$  &  M4.5~V  &  $67.6$  &  74;\ \ 74;\ \ 74;\ \ 105,118;\ \ 74;\ \ 74   \\ 
WISE~J$072003.20-084651.2$B  &  C  &  T$5.5\pm0.5$  &  $13.26 \pm 0.04$  &  $13.24 \pm 0.04$  &  $13.31 \pm 0.07$  &  $147.10 \pm 1.20$  &  $6.8^{+2.2}_{-3.1}$  &  M9.5~V  &  $0.197$  &  93;\ \ 93;\ \ 122,124;\ \ 122;\ \ 122;\ \ 89   \\ 
$\epsilon$~Indi~Bb  &  B+C  &  T$6\pm0.5$  &  $12.96 \pm 0.03$  &  $13.40 \pm 0.03$  &  $13.64 \pm 0.02$  &  $274.80 \pm 0.25$  &  $3.7-4.3$  &  K5~V  &  $402.3$  &  22,26;\ \ 26;\ \ 59;\ \ 105,118;\ \ 59;\ \ 40   \\ 
HIP~$73786$B  &  C  &  T$6\pm1$~pec  &  $16.59 \pm 0.02$  &  $17.05 \pm 0.04$  &  $17.41 \pm 0.09$  &  $52.59 \pm 0.07$  &  $1.6-10$  &  K8~V  &  $63.8$  &  63,69;\ \ 69;\ \ 78;\ \ 105,118;\ \ 69;\ \ 60   \\ 
SDSS~J$175805.46+463311.9$  &  C  &  T$6.5\pm0.5$  &  $15.86 \pm 0.03$  &  $16.20 \pm 0.03$  &  $16.12 \pm 0.03$  &  $71.48 \pm 0.04$  &  $0.5-3.0$  &  M2.5~V  &  $198$  &  25,57;\ \ 31;\ \ 25;\ \ 105,118;\ \ 57;\ \ 91   \\ 
\cline{1-11} 
\multicolumn{11}{c}{IR-Bright Old Benchmarks ($> 0.3$~Gyr)} \\ 
\cline{1-11} 
NLTT~$31450$B  &  C  &  L$6\pm1$  &  $15.97 \pm 0.02$  &  $15.08 \pm 0.02$  &  $14.29 \pm 0.06$  &  $25.89 \pm 0.05$  &  $0.3-10$  &  M4~V  &  $12.3$  &  84;\ \ 84;\ \ 84,124;\ \ 105,118;\ \ 84;\ \ 84   \\ 
2MASS~J$00150206+2959323$  &  C  &  L$7\pm0.5$  &  $16.16 \pm 0.03$  &  $15.22 \pm 0.03$  &  $14.58 \pm 0.06$  &  $28.61 \pm 0.07$  &  $3-10$  &  M4~V  &  $233.6$  &  58,84;\ \ 58;\ \ 84,124;\ \ 105,118;\ \ 84;\ \ 84   \\ 
PM~I$23492+3458$B  &  C  &  L$9\pm0.5$  &  $16.39 \pm 0.03$  &  $15.47 \pm 0.02$  &  $14.87 \pm 0.06$  &  $32.76 \pm 0.04$  &  $0.3-10$  &  M2~V  &  $34.9$  &  84;\ \ 84;\ \ 84,124;\ \ 105,118;\ \ 84;\ \ 84   \\ 
SDSS~J$213154.43-011939.3$  &  C  &  L$9\pm1$  &  $17.23 \pm 0.01$  &  $16.42 \pm 0.02$  &  $15.54 \pm 0.06$\tablenotemark{f}  &  $21.46 \pm 0.61$  &  $1-10$  &  M3~V + M6~V\tablenotemark{g}  &  $82.27$  &  32,123;\ \ 123;\ \ 1,123;\ \ 105,118;\ \ 123;\ \ 123   \\ 
CFBDS~J$111807-064016$  &  C  &  T$2.5\pm0.5$  &  $18.86 \pm 0.03$\tablenotemark{f}  &  $18.64 \pm 0.02$\tablenotemark{f}  &  $18.32 \pm 0.04$\tablenotemark{f}  &  $9.90 \pm 0.15$  &  $6-10$  &  M4.5~V  &  $7.7$  &  88;\ \ 88;\ \ 1,88;\ \ 105,118;\ \ 88;\ \ 88   \\ 
HIP~$70849$B  &  C  &  T$4.5\pm0.5$  &  $15.54 \pm 0.01$  &  --  &  --  &  $41.54 \pm 0.04$  &  $1-5$  &  K7~V  &  $378$  &  85;\ \ 85;\ \ 23;\ \ 105,118;\ \ 70;\ \ 34   \\ 
LSPM~J$1459+0857$B  &  C  &  T$4.5\pm0.5$  &  $17.93 \pm 0.02$  &  $17.94 \pm 0.05$  &  $17.92 \pm 0.08$  &  $13.79 \pm 0.35$  &  $4.8-10$  &  DA  &  $385$  &  55,64,67;\ \ 62;\ \ 67;\ \ 105,118;\ \ 67;\ \ 67   \\ 
\cline{1-11} 
\enddata 
\tablenotetext{a}{``A'': Association or young moving group members; \newline ``B'': Binaries composed of substellar components; \newline ``C'': Companions to stars or white dwarfs. } 
\tablenotetext{b}{We adopt the object's near-infrared spectral type if it is T type or if the object's optical spectral type is lacking, otherwise, we adopt the object's optical spectral type.} 
\tablenotetext{c}{Angular separations were reported in the literature at the epoch of their discoveries. For companions which themselves are binaries (Type ``B+C''), Gl~337~CD and $\epsilon$~Indi~Bab, the tabulated separations are between binary components. Gl~337~CD is separated from Gl~337~AB \citep[a double-lined spectroscopic and visual binary with orbital period of 2.7 yr;][]{1996AJ....112.2260M} by $43''$ when discovered by \cite{2001AJ....122.1989W}, and $\epsilon$~Indi~Bab is separated from $\epsilon$~Indi~A by $402.3''$ when discovered by \cite{2003AandA...398L..29S}. } 
\tablenotetext{d}{Reference of the object's discovery, spectral type, photometry, parallax, age, and the primary star's spectral type (if companion). References for the different properties are separated by semi-colons and multiple reference for the same property are separated by comma. } 
\tablenotetext{e}{The object is a member of a young moving group or association. AB~Doradus: 2MASS~J$2244316+204343$ \citep{2016ApJS..225...10F}, WISE~J$004701.06+680352.1$ \citep{2015ApJ...799..203G}, 2MASS~J$22362452+4751425$~b \citep{2017AJ....153...18B}, 2MASS~J$13243553+6358281$ \citep{2018ApJ...854L..27G}, GU~Psc~b \citep{2014ApJ...787....5N}, SDSSp~J$111010.01+011613.1$ \citep{2015ApJ...808L..20G}. $\beta$~Pictoris: PSO~J$318.5338-22.8603$ \citep{2013ApJ...777L..20L}, 51~Eri~b \citep{2001ApJ...562L..87Z}. Carina-Near: SIMP~J$013656.5+093347.3$ \citep{2017ApJ...841L...1G}. Columba: HR~8799 \citep{2011ApJ...732...61Z}. Hyades: CFHT$-$Hy$-$20 \citep{2008AandA...481..661B}. Lower Centaurus-Crux: HIP~65426~b \citep{2017AandA...605L...9C}. } 
\tablenotetext{f}{The MKO photometry is converted from 2MASS photometry. For HIP~65426~b, we derive the $J$-band MKO$-$2MASS conversion from three young or dusty objects which have similar $J$-band appearance: \citep[][]{2017AandA...605L...9C}, including 2MASS~J$03552337+1133437$ \citep[L5;][]{2006AJ....132..891R}, 2MASS~J$21481628+4003593$ \citep[L6;][]{2008ApJ...686..528L}, and PSO~J057.2893+15.2433 \citep[L7;][]{2015ApJ...814..118B}. We adopt the MKO$-$2MASS relation from \cite{2017ApJS..231...15D} for remaining objects. } 
\tablenotetext{g}{Spectral type is derived based on photometry.} 
\tablenotetext{h}{While both {\it Gaia}~DR2 and Hipparcos parallaxes exist for the primary star, we adopt the Hipparcos parallax given that the primary star's {\it Gaia}~DR2 $G$-band photometry saturate, thereby making its {\it Gaia}~DR2 astrometry suspicious. } 
\tablenotetext{i}{The primary star also has a M-dwarf binary companions GJ~3305~AB \citep[][]{2006AJ....131.1730F} at a separation of $66''$. GJ~3305~AB has an unresolved spectral type of M$1.1\pm0.5$ \citep[][]{2009ApJ...699..649S} with a separation of $\approx 0.3''$ \citep[][]{2014ApJS..214...17J}.}   
\tablerefs{(1) This work, (2) \cite{1955ApJ...121..337S}, (3) \cite{1976AJ.....81..245E}, (4) \cite{1978mcts.book.....H}, (5) \cite{1978BICDS..15..121J}, (6) \cite{1988mcts.book.....H}, (7) \cite{1995ApJS...99..135A}, (8) \cite{1996AJ....112.2260M}, (9) \cite{1999MSS...C05....0H}, (10) \cite{2000AJ....119..378B}, (11) \cite{2000AJ....120..447K}, (12) \cite{2000AandA...361..594R}, (13) \cite{2001AJ....121.2148G}, (14) \cite{2001AJ....121.3235K}, (15) \cite{2001AJ....122.1989W}, (16) \cite{2002ApJ...564..421B}, (17) \cite{2002AJ....124.1170D}, (18) \cite{2002ApJ...564..466G}, (19) \cite{2003ApJ...586..512B}, (20) \cite{2003AJ....125.3302G}, (21) \cite{2003AJ....126.2048G}, (22) \cite{2003AandA...398L..29S}, (23) \cite{2004Msngr.117...27E}, (24) \cite{2004AandA...416L..17K}, (25) \cite{2004AJ....127.3553K}, (26) \cite{2004AandA...413.1029M}, (27) \cite{2005ApJ...634L.177B}, (28) \cite{2005AJ....129.2849B}, (29) \cite{2005ApJS..159..141V}, (30) \cite{2006ApJ...651L..57A}, (31) \cite{2006ApJ...637.1067B}, (32) \cite{2006AJ....131.2722C}, (33) \cite{2006ApJS..167...40E}, (34) \cite{2006AJ....132..161G}, (35) \cite{2006ApJ...651.1166M}, (36) \cite{2006ApJ...639.1114R}, (37) \cite{2006PASP..118..671R}, (38) \cite{2006AJ....132..866R}, (39) \cite{2006AJ....131.1163S}, (40) \cite{2006AandA...460..695T}, (41) \cite{2006ApJ...649L.115Z}, (42) \cite{2007AJ....133..439C}, (43) \cite{2007ApJ...654..570L}, (44) \cite{2007AJ....134.1162L}, (45) \cite{2007MNRAS.379.1599L}, (46) \cite{2007AJ....133.2320S}, (47) \cite{2007AandA...474..653V}, (48) \cite{2008AandA...481..661B}, (49) \cite{2008ApJ...689.1295K}, (50) \cite{2008ApJ...685.1183L}, (51) \cite{2008Sci...322.1348M}, (52) \cite{2008AJ....136.1290R}, (53) \cite{2009ApJS..180..117A}, (54) \cite{2009AandA...500.1207S}, (55) \cite{2010MNRAS.406.1885B}, (56) \cite{2010ApJ...723..850B}, (57) \cite{2010AJ....139..176F}, (58) \cite{2010ApJS..190..100K}, (59) \cite{2010AandA...510A..99K}, (60) \cite{2010MNRAS.403.1949K}, (61) \cite{2010Natur.468.1080M}, (62) \cite{2010AandA...522A.112R}, (63) \cite{2010AandA...515A..92S}, (64) \cite{2011AJ....141..203A}, (65) \cite{2011AandA...530A.138C}, (66) \cite{2011AJ....141....7D}, (67) \cite{2011MNRAS.410..705D}, (68) \cite{2011ApJ...739...81L}, (69) \cite{2011MNRAS.414..575M}, (70) \cite{2011AandA...535A..54S}, (71) \cite{2012AstL...38..331A}, (72) \cite{2012ApJ...755...94D}, (73) \cite{2012ApJS..201...19D}, (74) \cite{2012ApJ...757..100D}, (75) \cite{2012ApJ...752...56F}, (76) \cite{2012AJ....144...94G}, (77) \cite{2012ApJ...754...44J}, (78) \cite{2012yCat.2314....0L}, (79) \cite{2013ApJ...772..129B}, (80) \cite{2013MNRAS.433..457B}, (81) \cite{2013ApJ...767L...1L}, (82) \cite{2013ApJ...777L..20L}, (83) \cite{2014ApJ...781...29C}, (84) \cite{2014ApJ...792..119D}, (85) \cite{2014AandA...569A.120L}, (86) \cite{2014Sci...345.1029M}, (87) \cite{2014ApJ...787....5N}, (88) \cite{2014AandA...561A..66R}, (89) \cite{2014AandA...561A.113S}, (90) \cite{2014AandA...568A..77Z}, (91) \cite{2015AandA...577A.128A}, (92) \cite{2015MNRAS.454..593B}, (93) \cite{2015AJ....150..180B}, (94) \cite{2015ApJ...807...24B}, (95) \cite{2015ApJ...798L..43C}, (96) \cite{2015ApJ...805...56D}, (97) \cite{2015ApJ...813..108D}, (98) \cite{2015ApJ...799..203G}, (99) \cite{2015ApJ...804...96G}, (100) \cite{2015ApJ...808L..20G}, (101) \cite{2015Sci...350...64M}, (102) \cite{2015MNRAS.453L.103S}, (103) \cite{2016yCat.2343....0E}, (104) \cite{2016ApJS..225...10F}, (105) \cite{2016AandA...595A...1G}, (106) \cite{2016ApJ...833...96L}, (107) \cite{2016ApJ...818L..12S}, (108) \cite{2017AJ....153...18B}, (109) \cite{2017AandA...605L...9C}, (110) \cite{2017ApJS..231...15D}, (111) \cite{2017MNRAS.467.1126D}, (112) \cite{2017ApJ...846...97G}, (113) \cite{2017ApJ...841L...1G}, (114) \cite{2017AJ....154..262M}, (115) \cite{2017AJ....154...10R}, (116) \cite{2018MNRAS.473.5113D}, (117) \cite{2018ApJ...854L..27G}, (118) \cite{2018AandA...616A...1G}, (119) \cite{2018AJ....155..226G}, (120) \cite{2018MNRAS.474.1826S}, (121) \cite{2018MNRAS.475..139Z}, (122) \cite{2019AJ....158..174D}, (123) \cite{2019MNRAS.487.1149G}, (124) Best et al. (submitted)} 
\end{deluxetable} 
\end{longrotatetable}

\clearpage 
\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lccccccccccccr} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{L/T Transition Benchmarks: Bolometric Luminosity, Effective Temperature, Surface Gravity, and Mass \label{tab:benchmarks_lbolteff}} 
\tablehead{ \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{5}{c}{Literature}  &  \multicolumn{1}{c}{}  &  \multicolumn{5}{c}{Adopted}   \\ 
\cline{4-8} \cline{10-14} 
\multicolumn{1}{l}{Object}  &  \multicolumn{1}{c}{SpT}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{$\log\ (L_{\rm bol}/L_{\odot})$}  &  \multicolumn{1}{c}{$L_{\rm bol}$ Method\tablenotemark{a}}  &  \multicolumn{1}{c}{$T_{\rm eff}$}  &  \multicolumn{1}{c}{$T_{\rm eff}$ Method\tablenotemark{b}}  &  \multicolumn{1}{c}{Reference}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{$\log\ (L_{\rm bol}/L_{\odot})$}  &  \multicolumn{1}{c}{$T_{\rm eff}$}  &  \multicolumn{1}{c}{$\log\ g$}  &  \multicolumn{1}{c}{$M$}  &  \multicolumn{1}{r}{Reference\tablenotemark{c}}   \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(K)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{(K)}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{($M_{\rm Jup}$)}  &  \multicolumn{1}{r}{$L_{\rm bol}$; Phys.}   } 
\startdata 
\multicolumn{14}{c}{Young Benchmarks ($\leqslant 0.3$~Gyr)} \\ 
\cline{1-14} 
HIP~65426~b  &  L$6\pm1$  &  &  $-4.06 \pm 0.10$  &  BC$-$SpT (34)  &  $1500^{+100}_{-200}$  &  Evo$-$Age (4,7)  &  39  &  &  $-4.136^{+0.177}_{-0.177}$  &  $1359^{+126}_{-105}$  &  $3.99^{+0.11}_{-0.13}$  &  $8.7^{+2.7}_{-2.5}$  &  1; 1   \\ 
LP~$261-75$B  &  L$6\pm0.5$  &  &  $-4.43 \pm 0.09$  &  SED  &  --  &  --  &  28  &  &  $-4.430 \pm 0.090$  &  $1264^{+75}_{-49}$  &  $4.44^{+0.13}_{-0.09}$  &  $16.3^{+5.4}_{-2.2}$  &  28; 1   \\ 
2MASS~J$2244316+204343$  &  L$6.5\pm0.5$  &  &  $-4.503 \pm 0.007$  &  SED  &  $1184 \pm 10$\tablenotemark{d}  &  Evo$-$Age (11)  &  37  &  &  $-4.503 \pm 0.007$  &  $1228^{+24}_{-10}$  &  $4.42^{+0.13}_{-0.04}$  &  $15.5^{+3.9}_{-1.1}$  &  37; 1   \\ 
Calar~21  &  L$6.5\pm0.5$  &  &  $-4.29 \pm 0.10$  &  SED  &  $1350^{+100}_{-80}$  &  Evo$-$Age (30,33)  &  48  &  &  $-4.290 \pm 0.100$  &  $1352^{+97}_{-72}$  &  $4.44^{+0.16}_{-0.08}$  &  $17.9^{+6.7}_{-3.1}$  &  48; 1   \\ 
Calar~22  &  L$6.5\pm0.5$  &  &  $-4.33 \pm 0.10$  &  SED  &  $1350^{+100}_{-80}$  &  Evo$-$Age (30,33)  &  48  &  &  $-4.330 \pm 0.100$  &  $1322^{+69}_{-68}$  &  $4.40^{+0.11}_{-0.06}$  &  $16.9^{+3.8}_{-3.0}$  &  48; 1   \\ 
PSO~J$318.5338-22.8603$  &  L$7\pm1$  &  &  $-4.42 \pm 0.06$  &  SED  &  $1160^{+30}_{-40}$\tablenotemark{d}  &  Evo$-$Age (11)  &  29  &  &  $-4.420 \pm 0.060$  &  $1210^{+36}_{-37}$  &  $4.00^{+0.04}_{-0.04}$  &  $7.5^{+0.7}_{-0.6}$  &  29; 1   \\ 
WISE~J$004701.06+680352.1$  &  L$7\pm1$ pec  &  &  $-4.45 \pm 0.04$  &  SED  &  $1270-1300$\tablenotemark{d}  &  Radius (3,4)  &  35  &  &  $-4.450 \pm 0.040$  &  $1256^{+39}_{-19}$  &  $4.42^{+0.12}_{-0.06}$  &  $15.8^{+4.1}_{-1.4}$  &  35; 1   \\ 
HD~$203030$B  &  L$7.5\pm0.5$  &  &  $-4.75 \pm 0.04$  &  SED  &  $1040 \pm 50$  &  Evo$-$Age (7,11,33)  &  44  &  &  $-4.750 \pm 0.040$  &  $1053^{+26}_{-27}$  &  $4.25^{+0.06}_{-0.14}$  &  $10.8^{+1.3}_{-2.3}$  &  44; 1   \\ 
VHS~J$125601.92-125723.9$~b  &  L$8\pm2$  &  &  $-5.05 \pm 0.22$  &  BC$-$SpT (29)  &  $880^{+140}_{-110}$  &  Evo$-$Age (3,4,7,11)  &  36  &  &  $-4.731^{+0.149}_{-0.140}$  &  $1105^{+99}_{-94}$  &  $4.44^{+0.14}_{-0.08}$  &  $15.1^{+4.3}_{-2.2}$  &  1; 1   \\ 
2MASS~J$22362452+4751425$~b  &  L5$-$T0  &  &  $-4.57 \pm 0.06$  &  SED  &  $1170\pm40$\tablenotemark{d}  &  Evo$-$Age (11)  &  38  &  &  $-4.570 \pm 0.060$  &  $1189^{+40}_{-42}$  &  $4.41^{+0.10}_{-0.05}$  &  $14.8^{+2.8}_{-1.4}$  &  38; 1   \\ 
HR~$8799$~b  &  L5$-$T2  &  &  $-4.95 \pm 0.06$  &  SED  &  $1000$  &  Atm (24)  &  24  &  &  $-4.950 \pm 0.060$  &  $937^{+38}_{-37}$  &  $4.12^{+0.20}_{-0.18}$  &  $8.2^{+3.4}_{-2.3}$  &  24; 1   \\ 
HR~$8799$~c  &  L2$-$T0  &  &  $-4.72 \pm 0.15$  &  SED  &  $1100$  &  Atm (18)  &  47  &  &  $-4.720 \pm 0.150$  &  $1064^{+96}_{-87}$  &  $4.18^{+0.19}_{-0.18}$  &  $9.8^{+3.6}_{-2.9}$  &  47; 1   \\ 
HR~$8799$~d  &  L2$-$T0  &  &  $-4.72 \pm 0.15$  &  SED  &  $1100$  &  Atm (18)  &  47  &  &  $-4.720 \pm 0.150$  &  $1064^{+96}_{-87}$  &  $4.18^{+0.18}_{-0.18}$  &  $9.8^{+3.6}_{-2.9}$  &  47; 1   \\ 
HR~$8799$~e  &  L2$-$T0  &  &  $-4.65 \pm 0.15$  &  SED  &  $1100$  &  Atm (18)  &  47  &  &  $-4.650 \pm 0.150$  &  $1107^{+97}_{-92}$  &  $4.19^{+0.19}_{-0.17}$  &  $10.2^{+4.0}_{-3.0}$  &  47; 1   \\ 
2MASS~J$13243553+6358281$  &  T$2.5\pm1$ pec  &  &  $-4.72 \pm 0.10$  &  SED  &  $1080 \pm 60$  &  Evo$-$Age (11)  &  46  &  &  $-4.720 \pm 0.100$  &  $1093^{+65}_{-63}$  &  $4.36^{+0.07}_{-0.05}$  &  $13.2^{+1.8}_{-1.3}$  &  46; 1   \\ 
HN~Peg~B  &  T$2.5\pm0.5$  &  &  $-4.77 \pm 0.03$  &  SED  &  $1130 \pm 70$  &  Evo$-$Age (2,7)  &  10  &  &  $-4.770 \pm 0.030$  &  $1098^{+37}_{-51}$  &  $4.60^{+0.15}_{-0.27}$  &  $19.3^{+5.2}_{-7.1}$  &  10; 1   \\ 
SIMP~J$013656.5+093347.3$  &  T$2.5\pm0.5$  &  &  $-4.688 \pm 0.005$  &  SED  &  $1098 \pm 6$  &  Evo$-$Age (11)  &  42  &  &  $-4.688 \pm 0.005$  &  $1126^{+16}_{-15}$  &  $4.46^{+0.09}_{-0.08}$  &  $15.6^{+2.4}_{-2.1}$  &  42; 1   \\ 
GU~Psc~b  &  T$3.5 \pm 1$  &  &  $-4.87 \pm 0.10$  &  SED  &  $981 \pm 57$\tablenotemark{d}  &  Evo$-$Age (11)  &  34  &  &  $-4.870 \pm 0.100$  &  $1002^{+59}_{-54}$  &  $4.32^{+0.05}_{-0.04}$  &  $11.9^{+1.3}_{-0.8}$  &  34; 1   \\ 
SDSS~J$111010.01+011613.1$  &  T$5.5 \pm 0.5$  &  &  $-4.97 \pm 0.02$  &  SED  &  $926 \pm 18$\tablenotemark{d}  &  Evo$-$Age (11)  &  34  &  &  $-4.970 \pm 0.020$  &  $948^{+12}_{-11}$  &  $4.30^{+0.04}_{-0.03}$  &  $11.3^{+0.9}_{-0.5}$  &  34; 1   \\ 
51~Eri~b (hot-start)  &  T$6.5 \pm 1.5$  &  &  $-5.87 \pm 0.15$  &  SED  &  $650-737$  &  Atm (16,25)  &  45  &  &  $-5.870 \pm 0.150$  &  $588^{+35}_{-25}$  &  $3.55^{+0.05}_{-0.03}$  &  $2.3^{+0.3}_{-0.2}$  &  45; 1   \\ 
51~Eri~b (cold-start)  &    &  &    &    &    &    &    &  &  $-5.870 \pm 0.150$  &  $548^{+9}_{-42}$  &  $3.86^{+0.23}_{-0.28}$  &  $4.4^{+2.5}_{-1.9}$  &  45; 1   \\ 
\cline{1-14} 
\multicolumn{14}{c}{Old Benchmarks ($> 0.3$~Gyr)} \\ 
\cline{1-14} 
2MASS~J$01303563-4445411$B  &  L$6\pm1$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.437 \pm 0.053$  &  $1478^{+45}_{-48}$  &  $5.36^{+0.00}_{-0.06}$  &  $71.9^{+0.9}_{-5.5}$  &  1; 1   \\ 
HIP~$9269$B  &  L$6\pm1$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.328 \pm 0.023$  &  $1574^{+19}_{-19}$  &  $5.36^{+0.00}_{-0.01}$  &  $73.5^{+0.3}_{-0.6}$  &  1; 1   \\ 
SDSS~J$042348.57-041403.5$A  &  L$6.5\pm1.5$  &  &  $-4.41 \pm 0.04$  &  BOL$-$IR (40)  &  $1430^{+30}_{-40}$  &  Evo$-$Mass (11)  &  40  &  &  $-4.410 \pm 0.040$  &  $1430^{+30}_{-40}$  &  $5.13^{+0.03}_{-0.03}$  &  $51.7^{+2.4}_{-2.3}$  &  40; 40   \\ 
SDSS~J$105213.51+442255.7$A  &  L$6.5\pm1.5$  &  &  $-4.51 \pm 0.04$  &  BOL$-$IR (40)  &  $1366^{+25}_{-29}$  &  Evo$-$Mass (11)  &  40  &  &  $-4.510 \pm 0.040$  &  $1366^{+25}_{-29}$  &  $5.12 \pm 0.04$  &  $51.0 \pm 3.0$  &  40; 40   \\ 
2MASS~J$1728114+394859$B  &  L$7\pm1$  &  &  $-4.49 \pm 0.04$  &  BOL$-$IR (40)  &  $1440 \pm 40$  &  Evo$-$Mass (11)  &  40  &  &  $-4.490 \pm 0.040$  &  $1440 \pm 40$  &  $5.35^{+0.02}_{-0.02}$  &  $67.0 \pm 5.0$  &  40; 40   \\ 
LTT~$7251$B  &  L$7\pm2$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.341^{+0.085}_{-0.085}$  &  $1561^{+71}_{-70}$  &  $5.36^{+0.00}_{-0.02}$  &  $73.0^{+1.2}_{-2.1}$  &  1; 1   \\ 
Gl~$337$D  &  L$7.5\pm2$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.638 \pm 0.053$  &  $1307^{+46}_{-53}$  &  $5.23^{+0.09}_{-0.21}$  &  $55.0^{+8.8}_{-15.5}$  &  1; 1   \\ 
Luhman~16A  &  L$7.5\pm1$  &  &  $-4.67 \pm 0.04$  &  SED  &  $1310 \pm 30$  &  Radius (9)  &  31  &  &  $-4.670 \pm 0.040$  &  $1217^{+28}_{-27}$  &  $4.88^{+0.03}_{-0.03}$  &  $30.9^{+2.0}_{-1.7}$  &  31; 1   \\ 
Gl~$584$C  &  L$8\pm0.5$  &  &  $-4.60 \pm 0.01$  &  SED  &  $1295 \pm 76$\tablenotemark{d}  &  Evo$-$Age (11)  &  34  &  &  $-4.600 \pm 0.010$  &  $1334^{+16}_{-26}$  &  $5.22^{+0.06}_{-0.11}$  &  $55.5^{+5.7}_{-9.3}$  &  34; 1   \\ 
PHL~$5038$B  &  L$8\pm1$  &  &  --  &  --  &  $1400-1500$  &  SpT (9)  &  12  &  &  $-4.497 \pm 0.056$  &  $1428^{+44}_{-43}$  &  $5.32^{+0.01}_{-0.02}$  &  $67.4^{+1.7}_{-2.9}$  &  1; 1   \\ 
2MASS~J$2132114+134158$B  &  L$8.5\pm1.5$  &  &  $-4.50^{+0.05}_{-0.04}$  &  BOL$-$IR (40)  &  $1400^{+30}_{-40}$  &  Evo$-$Mass (11)  &  40  &  &  $-4.500^{+0.050}_{-0.040}$  &  $1400^{+30}_{-40}$  &  $5.26^{+0.04}_{-0.06}$  &  $60.0 \pm 4.0$  &  40; 40   \\ 
Gl~$337$C  &  L$8.5\pm1$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.572 \pm 0.053$  &  $1356^{+46}_{-53}$  &  $5.27^{+0.06}_{-0.20}$  &  $60.6^{+6.7}_{-16.4}$  &  1; 1   \\ 
2MASS~J$14044948-3159330$A  &  L$9\pm1$  &  &  $-4.52^{+0.06}_{-0.05}$  &  BOL$-$IR (40)  &  $1400^{+40}_{-50}$  &  Evo$-$Mass (11)  &  40  &  &  $-4.520^{+0.060}_{-0.050}$  &  $1400^{+40}_{-50}$  &  $5.34^{+0.03}_{-0.04}$  &  $65.0 \pm 6.0$  &  40; 40   \\ 
HD~$46588$B  &  L$9\pm1$  &  &  $-4.68 \pm 0.05$  &  BC$-$SpT (8)  &  $1360^{+50}_{-80}$  &  Evo$-$Age (2,7)  &  20  &  &  $-4.631 \pm 0.056$  &  $1331^{+42}_{-53}$  &  $5.32^{+0.03}_{-0.17}$  &  $63.7^{+4.5}_{-15.3}$  &  1; 1   \\ 
Luhman~16B  &  T$0.5\pm1$  &  &  $-4.71 \pm 0.10$  &  SED  &  $1280 \pm 75$  &  Radius (9)  &  31  &  &  $-4.710 \pm 0.100$  &  $1190^{+69}_{-67}$  &  $4.86^{+0.05}_{-0.04}$  &  $29.8^{+3.6}_{-2.3}$  &  31; 1   \\ 
$\epsilon$~Indi~Ba  &  T$1\pm0.5$  &  &  $-4.699\pm0.017$  &  SED  &  $1352 - 1385$  &  Evo$-$Age (7)  &  14  &  &  $-4.699 \pm 0.017$  &  $1304^{+11}_{-11}$  &  $5.34^{+0.00}_{-0.01}$  &  $64.3^{+0.9}_{-0.9}$  &  14; 1   \\ 
SDSS~J$105213.51+442255.7$B  &  T$1.5\pm 1$  &  &  $-4.64 \pm 0.07$  &  BOL$-$IR (40)  &  $1270 \pm 40$  &  Evo$-$Mass (11)  &  40  &  &  $-4.640 \pm 0.070$  &  $1270 \pm 40$  &  $5.02^{+0.05}_{-0.04}$  &  $39.4^{+2.6}_{-2.7}$  &  40; 40   \\ 
SDSS~J$042348.57-041403.5$B  &  T$2\pm0.5$  &  &  $-4.72 \pm 0.07$  &  BOL$-$IR (40)  &  $1200 \pm 40$  &  Evo$-$Mass (11)  &  40  &  &  $-4.720 \pm 0.070$  &  $1200 \pm 40$  &  $4.90 \pm 0.03$  &  $31.8^{+1.5}_{-1.6}$  &  40; 40   \\ 
CFHT-Hy-20  &  T$2.5\pm1$  &  &  --  &  --  &    &  --  &  ...  &  &  $-4.672 \pm 0.058$  &  $1220^{+41}_{-40}$  &  $4.90^{+0.05}_{-0.05}$  &  $32.0^{+3.1}_{-2.6}$  &  1; 1   \\ 
2MASS~J$02132062+3648506$C  &  T$3\pm0.5$  &  &  $-4.75 \pm 0.06$  &  BC$-$SpT (15)  &  $1641^{+167}_{-167}$  &  Evo$-$Age (7)  &  41  &  &  $-4.824 \pm 0.050$  &  $1227^{+36}_{-46}$  &  $5.36^{+0.04}_{-0.18}$  &  $63.6^{+4.0}_{-15.3}$  &  1; 1   \\ 
DENIS~J$225210.73-173013.4$B  &  T$3.5\pm0.5$  &  &  $-4.76^{+0.08}_{-0.07}$  &  BOL$-$IR (40)  &  $1210^{+50}_{-40}$  &  Evo$-$Mass (11)  &  40  &  &  $-4.760^{+0.080}_{-0.070}$  &  $1210^{+50}_{-40}$  &  $5.08 \pm 0.06$  &  $41.0 \pm 4.0$  &  40; 40   \\ 
COCONUTS-1B  &  T$4\pm0.5$  &  &  $-4.832 \pm 0.007$  &  SED  &  $1255^{+6}_{-8}$  &  Evo$-$Age (43)  &  1  &  &  $-4.832 \pm 0.007$  &  $1255^{+6}_{-8}$  &  $5.44^{+0.02}_{-0.03}$  &  $69.3^{+1.6}_{-3.4}$  &  1; 1   \\ 
2MASS~J$15344984-2952274$A  &  T$4.5\pm0.5$  &  &  $-4.91 \pm 0.07$  &  BOL$-$IR (40)  &  $1150^{+40}_{-50}$  &  Evo$-$Mass (11)  &  40  &  &  $-4.910 \pm 0.070$  &  $1150^{+40}_{-50}$  &  $5.25 \pm 0.06$  &  $51.0 \pm 5.0$  &  40; 40   \\ 
HIP~$38939$B  &  T$4.5\pm0.5$  &  &  $-4.92 \pm 0.072$  &  BC$-$SpT (15)  &  $1090^{+70}_{-60}$  &  Evo$-$Age (2)  &  22  &  &  $-5.008 \pm 0.054$  &  $1021^{+64}_{-62}$  &  $4.86^{+0.32}_{-0.24}$  &  $28.5^{+17.9}_{-9.4}$  &  1; 1   \\ 
2MASS~J$14044948-3159330$B  &  T$5\pm0.5$  &  &  $-4.87^{+0.08}_{-0.07}$  &  BOL$-$IR (40)  &  $1190 \pm 50$  &  Evo$-$Mass (11)  &  40  &  &  $-4.870^{+0.080}_{-0.070}$  &  $1190 \pm 50$  &  $5.30 \pm 0.08$  &  $55.0^{+6.0}_{-7.0}$  &  40; 40   \\ 
2MASS~J$15344984-2952274$B  &  T$5\pm0.5$  &  &  $-4.99 \pm 0.07$  &  BOL$-$IR (40)  &  $1100^{+40}_{-50}$  &  Evo$-$Mass (11)  &  40  &  &  $-4.990 \pm 0.070$  &  $1100^{+40}_{-50}$  &  $5.22^{+0.07}_{-0.06}$  &  $48.0 \pm 5.0$  &  40; 40   \\ 
ULAS~J$133943.79+010436.4$  &  T$5\pm0.5$  &  &  $-4.75 \pm 0.07$  &  SED  &  $1280 \pm 40$  &  Evo$-$Age (7)  &  27  &  &  $-4.750 \pm 0.070$  &  $1253^{+52}_{-60}$  &  $5.29^{+0.06}_{-0.17}$  &  $57.6^{+6.8}_{-13.4}$  &  27; 1   \\ 
HD~$19467$B  &  T$5.5\pm1$  &  &  --  &  --  &  $978^{+20}_{-43}$  &  Atm (30)  &  ...  &  &  $-5.205 \pm 0.057$  &  $1006^{+34}_{-34}$  &  $5.37^{+0.03}_{-0.06}$  &  $60.6^{+3.0}_{-5.5}$  &  1; 1   \\ 
LHS~$2803$B  &  T$5.5\pm0.5$  &  &  $-5.06 \pm 0.12$  &  BC$-$SpT (15)  &  $1120 \pm 80$  &  Evo$-$Age (2)  &  23  &  &  $-5.215 \pm 0.056$  &  $996^{+35}_{-35}$  &  $5.36^{+0.05}_{-0.10}$  &  $59.1^{+4.2}_{-8.0}$  &  1; 1   \\ 
WISE~J$072003.20-084651.2$B  &  T$5.5\pm0.5$  &  &  $-4.82\pm0.07$  &  BOL$-$IR (40)  &  $1250 \pm 40$  &  Evo$-$Mass (11)  &  49  &  &  $-4.820 \pm 0.070$  &  $1250 \pm 40$  &  $5.39^{+0.03}_{-0.02}$  &  $66.0 \pm 4.0$  &  49; 49   \\ 
$\epsilon$~Indi~Bb  &  T$6\pm0.5$  &  &  $-5.232 \pm 0.020$  &  SED  &  $976 - 1011$  &  Evo$-$Age (7)  &  14  &  &  $-5.232 \pm 0.020$  &  $963^{+12}_{-12}$  &  $5.22^{+0.01}_{-0.02}$  &  $48.2^{+1.1}_{-1.1}$  &  14; 1   \\ 
HIP~$73786$B  &  T$6\pm1$~pec  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-5.345 \pm 0.058$  &  $910^{+40}_{-48}$  &  $5.29^{+0.09}_{-0.24}$  &  $52.4^{+7.6}_{-16.1}$  &  1; 1   \\ 
SDSS~J$175805.46+463311.9$  &  T$6.5\pm0.5$  &  &  $-5.18 \pm 0.06$  &  SED (13)  &  $860-1030$  &  Evo$-$Age (2)  &  13  &  &  $-5.180 \pm 0.060$  &  $944^{+42}_{-42}$  &  $4.99^{+0.12}_{-0.19}$  &  $34.2^{+6.8}_{-9.0}$  &  13; 1   \\ 
\cline{1-14} 
\multicolumn{14}{c}{IR-Bright Old Benchmarks ($> 0.3$~Gyr)} \\ 
\cline{1-14} 
NLTT~$31450$B  &  L$6\pm1$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.009 \pm 0.024$  &  $1853^{+23}_{-24}$  &  $5.35^{+0.00}_{-0.01}$  &  $77.6^{+0.4}_{-1.1}$  &  1; 1   \\ 
2MASS~J$00150206+2959323$  &  L$7\pm0.5$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.138 \pm 0.025$  &  $1741^{+23}_{-23}$  &  $5.35^{+0.00}_{-0.00}$  &  $75.9^{+0.3}_{-0.4}$  &  1; 1   \\ 
PM~I$23492+3458$B  &  L$9\pm0.5$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.311 \pm 0.024$  &  $1584^{+22}_{-26}$  &  $5.36^{+0.00}_{-0.04}$  &  $73.6^{+0.4}_{-3.6}$  &  1; 1   \\ 
SDSS~J$213154.43-011939.3$  &  L$9\pm1$  &  &  $-4.4^{+0.1}_{-0.1}$  &  BC$-$SpT (34)  &  $1400-1650$  &  Evo$-$Age (5,17,21)  &  50  &  &  $-4.319 \pm 0.029$  &  $1580^{+25}_{-26}$  &  $5.36^{+0.00}_{-0.02}$  &  $73.5^{+0.5}_{-1.7}$  &  1; 1   \\ 
CFBDS~J$111807-064016$  &  T$2.5\pm0.5$  &  &  $-4.80 \pm 0.15$  &  Evo$-T_{\rm eff}$ (6)  &  $1300 \pm 100$  &  Atm (21,26)  &  32  &  &  $-4.626 \pm 0.051$  &  $1356^{+31}_{-29}$  &  $5.37^{+0.01}_{-0.01}$  &  $70.1^{+0.7}_{-0.8}$  &  1; 1   \\ 
HIP~$70849$B  &  T$4.5\pm0.5$  &  &  --  &  --  &  --  &  --  &  ...  &  &  $-4.673^{+0.074}_{-0.073}$  &  $1304^{+53}_{-57}$  &  $5.30^{+0.05}_{-0.16}$  &  $61.2^{+5.9}_{-13.9}$  &  1; 1   \\ 
LSPM~J$1459+0857$B  &  T$4.5\pm0.5$  &  &  --  &  --  &  $1200-1500$  &  SpT (8)  &  19  &  &  $-4.695 \pm 0.055$  &  $1316^{+32}_{-31}$  &  $5.38^{+0.01}_{-0.01}$  &  $68.9^{+1.0}_{-1.7}$  &  1; 1   \\ 
\cline{1-14} 
\enddata 
\tablenotetext{a}{``BC$-$SpT'': $L_{\rm bol}$ is computed using parallax, near-infrared photometry, and a bolometric correction determined by the object's spectral type. \newline ``BOL$-$IR'': $L_{\rm bol}$ is computed using the \cite{2017ApJS..231...15D} relations between bolometric luminosities and near-infrared absolute magnitudes. \newline ``Evo$-T_{\rm eff}$'': $L_{\rm bol}$ is computed using evolutionary models and the effective temperatures determined from the atmospheric modeling. \newline ``SED'': $L_{\rm bol}$ is computed using parallax and the bolometric flux defined by the object's spectra and multi-band photometry. \newline The references for bolometric corrections and evolutionary models are indicated by the numbers inside parentheses. }  
\tablenotetext{b}{``Atm'': $T_{\rm eff}$ is estimated from the object's near-infrared spectra using atmospheric models. \newline ``Evo$-$Age'': $T_{\rm eff}$ is estimated from the object's ages and bolometric luminosities using evolutionary models. \newline ``Evo$-$Mass'': $T_{\rm eff}$ is estimated by interpolating evolutionary models using dynamical mass and bolometric luminosity. \newline``Radius'': $T_{\rm eff}$ is estimated from bolometric luminosities based on assumptions of radius. \newline``SpT'': $T_{\rm eff}$ is estimated from spectral type using empirical effective temperature scales. \newline The references for atmospheric models, evolutionary models, and effective temperature scales are indicated by the numbers inside parentheses. }  
\tablenotetext{c}{Reference of our adopted $L_{\rm bol}$ values and physical properties ($T_{\rm eff}$, $\log\ g$, $M$). References for the different properties are separated by semi-colons. }  
\tablenotetext{d}{The ages used in literature to derive $T_{\rm eff}$ of these objects are now updated. We adopt an age of $149^{+51}_{-19}$~Myr \citep{2015MNRAS.454..593B} for the five AB~Doradus members, 2MASS~J$2244316+204343$ \citep[assumed to be 110$-$130~Myr in][]{2016ApJS..225...10F}, WISE~J$004701.06+680352.1$ \citep[assumed to be $\sim 120$~Myr in][]{2015ApJ...799..203G}, 2MASS~J$22362452+4751425$~b \citep[assumed to be $120 \pm 10$~Myr in][]{2017AJ....153...18B}, GU~Psc~b and SDSSp~J$111010.01+011613.1$ \citep[both assumed to be $50-120$~Myr in][]{2015ApJ...810..158F}. We adopt an age of $24 \pm 3$~Myr \citep{2015MNRAS.454..593B} for the $\beta$~Pictoris member, PSO~J$318.5338-22.8603$ \citep[assumed to be $12^{+8}_{-4}$~Myr in][]{2013ApJ...777L..20L}. For Gl~584~C \citep[assumed to be $0.5-10$~Gyr in][]{2015ApJ...810..158F}, we adopt an age of $1.0-2.5$~Gyr based on the primary stars Gl~584~AB \citep{2001AJ....121.3235K}. }  
\tablerefs{(1) This work, (2) \cite{1997ApJ...491..856B}, (3) \cite{1998AandA...337..403B}, (4) \cite{2000ApJ...542..464C}, (5) \cite{2001ApJ...556..357A}, (6) \cite{2003AandA...402..701B}, (7) \cite{2003AandA...402..701B}, (8) \cite{2004AJ....127.3516G}, (9) \cite{2004AJ....127.2948V}, (10) \cite{2007ApJ...654..570L}, (11) \cite{2008ApJ...689.1327S}, (12) \cite{2009AandA...500.1207S}, (13) \cite{2010AJ....139..176F}, (14) \cite{2010AandA...510A..99K}, (15) \cite{2010ApJ...722..311L}, (16) \cite{2010ApJ...723L.117M}, (17) \cite{2011ASPC..448...91A}, (18) \cite{2011ApJ...733...65B}, (19) \cite{2011MNRAS.410..705D}, (20) \cite{2011ApJ...739...81L}, (21) \cite{2012RSPTA.370.2765A}, (22) \cite{2012ApJ...755...94D}, (23) \cite{2012ApJ...757..100D}, (24) \cite{2012ApJ...754..135M}, (25) \cite{2012ApJ...756..172M}, (26) \cite{2013MSAIS..24..128A}, (27) \cite{2013MNRAS.433..457B}, (28) \cite{2013ApJ...774...55B}, (29) \cite{2013ApJ...777L..20L}, (30) \cite{2014IAUS..299..271A}, (31) \cite{2014ApJ...790...90F}, (32) \cite{2014AandA...561A..66R}, (33) \cite{2015AandA...577A..42B}, (34) \cite{2015ApJ...810..158F}, (35) \cite{2015ApJ...799..203G}, (36) \cite{2015ApJ...804...96G}, (37) \cite{2016ApJS..225...10F}, (38) \cite{2017AJ....153...18B}, (39) \cite{2017AandA...605L...9C}, (40) \cite{2017ApJS..231...15D}, (41) \cite{2017MNRAS.467.1126D}, (42) \cite{2017ApJ...841L...1G}, (43) \cite{2017AAS...23031507M}, (44) \cite{2017AJ....154..262M}, (45) \cite{2017AJ....154...10R}, (46) \cite{2018ApJ...854L..27G}, (47) \cite{2018AJ....155..226G}, (48) \cite{2018MNRAS.475..139Z}, (49) \cite{2019AJ....158..174D}, (50) \cite{2019MNRAS.487.1149G}} 
\end{deluxetable} 
\end{longrotatetable}

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\clearpage
\begin{rotatetable}
\begin{deluxetable}{llllllllllll}
\tablewidth{0pc}
\tablecaption{Directly-Imaged L, T, Y Companions to White Dwarfs\label{tab:known_WD}}
\tablehead{
\multicolumn{5}{c}{Companion}                  &&&&\multicolumn{4}{c}{White Dwarf Primary}           \\
\cline{1-5} \cline{9-12}
\multicolumn{1}{l}{Companion }                    &\multicolumn{1}{l}{Other }                    &\multicolumn{1}{l}{Spectral }      & \multicolumn{1}{l}{Projected }  &\multicolumn{1}{l}{Discovery}       &&&&\multicolumn{1}{l}{Spectral} &\multicolumn{1}{l}{{\it Gaia}~DR2}      &\multicolumn{1}{l}{Estimated}                 &\multicolumn{1}{l}{Age}                             \\
\multicolumn{1}{l}{Name}                    &\multicolumn{1}{l}{Name}                    &\multicolumn{1}{l}{Type}      & \multicolumn{1}{l}{Separation}  &\multicolumn{1}{l}{Reference}       &&&&\multicolumn{1}{l}{Type} &\multicolumn{1}{l}{Distance}      &\multicolumn{1}{l}{Age}                 &\multicolumn{1}{l}{Reference}                             \\
\multicolumn{1}{l}{}    & \multicolumn{1}{l}{}                   &\multicolumn{1}{l}{}      &\multicolumn{1}{l}{($''$)} &\multicolumn{1}{l}{}       &&&&\multicolumn{1}{l}{} &\multicolumn{1}{l}{(pc)}      &\multicolumn{1}{l}{(Gyr)}                 &\multicolumn{1}{l}{}               }
\startdata
LSPM~J0241+2553B & 2MASS~J02415153+2553452 & L1 & 31.2 & (1) &&&& --\tablenotemark{a} & $72.7\pm1.0$  & $<10$\tablenotemark{b} & (1)  \\
GD~165B & 2MASS~J14243909+0917104 & L4 & 4 & (2) &&&& DA & $33.41\pm0.06$  & $1.2-5.5$ & (3) \\
PHL~5038B & SDSS~J222030.68-004107.3B & L8 & 0.94 & (4) &&&& DA & $72.9\pm1.2$  & $1.9-2.7$ & (4) \\
COCONUTS-1B & PSO~J058.9869+45.4296 & T4 & 40.61 & This Work  &&&& DA & $31.51\pm0.09$  & $7.3^{+2.8}_{-1.6}$ & This Work \\
LSPM~J1459+0857B & ULAS~J145935.25+085751.2 & T4.5 & 385 & (5) &&&& DA & $72.5\pm1.8$  & $>4.8$ & (5) \\
Wolf~1130C\tablenotemark{c} & WISE~J200520.38+542433.9  & T8 & 188.5 & (6) &&&& --\tablenotemark{a} & $16.559\pm0.009$  & $>10$\tablenotemark{d} & (7) \\
WD~0806-661B & L~97$-$3B & Y1\tablenotemark{e} & 130.2 & (8) &&&& DQ & $19.255\pm0.007$  & $2\pm0.5$ & (9) \\
\enddata
\tablecomments{The estimated age of the white dwarfs are derived from the cooling age and the evolutionary time of their progenitors unless otherwise noted. }
\tablenotetext{a}{\cite{2014ApJ...792..119D} and \cite{2018ApJ...854..145M} did not have spectra of the white dwarf LSPM~J0241+2553B and Wolf~1130C, respectively.}
\tablenotetext{b}{The maximum age of the white dwarf is estimated based on its disk-like kinematics.}
\tablenotetext{c}{This companion is in a multiple system with the primary being a binary composed of a M3 subdwarf and a white dwarf \citep{1998AJ....115.2053G}.}
\tablenotetext{d}{The white dwarf age is estimated using the metallicity and kinematics of the M3 subdwarf Wolf~1130A, which forms a binary with the white dwarf Wolf~1130B. The white dwarf is not detected in $0.2-2.5$~$\mu$m, providing an age constraint as $>3.4$~Gyr \citep{2018ApJ...854..145M}. }
\tablenotetext{e}{The companion's spectral type is assigned by \cite{2015ApJ...799...37L} based on photometry.}
\tablerefs{(1) \cite{2014ApJ...792..119D}, (2) \cite{1988Natur.336..656B}, (3) \cite{1999ApJ...519..834K}, (4) \cite{2009AandA...500.1207S}, (5) \cite{2011MNRAS.410..705D}, (6) \cite{2013ApJ...777...36M}, (7) \cite{2018ApJ...854..145M}, (8) \cite{2011ApJ...730L...9L}, (9) \cite{2012ApJ...744..135L}  }
\end{deluxetable}
